Guardians of the Hair: Rescuing Soft Boundaries in Depth, Stereo, and Novel Views

Soft boundaries, like thin hairs, are commonly observed in natural and computer-generated imagery, but they remain challenging for 3D vision due to the ambiguous mixing of foreground and background cues. This paper introduces Guardians of the Hair (HairGuard), a framework designed to recover fine-grained soft boundary details in 3D vision tasks. Specifically, we first propose a novel data curation pipeline that leverages image matting datasets for training and design a depth fixer network to automatically identify soft boundary regions. With a gated residual module, the depth fixer refines depth precisely around soft boundaries while maintaining global depth quality, allowing plug-and-play integration with state-of-the-art depth models. For view synthesis, we perform depth-based forward warping to retain high-fidelity textures, followed by a generative scene painter that fills disoccluded regions and eliminates redundant background artifacts within soft boundaries. Finally, a color fuser adaptively combines warped and inpainted results to produce novel views with consistent geometry and fine-grained details. Extensive experiments demonstrate that HairGuard achieves state-of-the-art performance across monocular depth estimation, stereo image/video conversion, and novel view synthesis, with significant improvements in soft boundary regions.

==> figs/supp/fig-ablation.tex <==
\def\imgWidth{0.32\linewidth} %
\def\depthWidth{0.19\linewidth} %
\def\pointWidth{0.24\linewidth} %
\def\scc{(-1.9,-1.4)}



\def\rebigone{(-0.6, -0.38)} %
\def\rebigtwo{(1.6, -0.38)} %

\def\rebigthree{(-0.6, 0.6)} %
\def\rebigfour{(-0.6, 0.6)} %


\def\zoomfour{(-0.25,-0.3)} %
\def\zoomfive{(-0.35,-0.3)} %

\def\zoomsix{(-0.45,-0.6)} %
\def\zoomsixori{(-0.55,-0.6)} %
\def\zoomseven{(0.95,0.05)} %
\def\zoomsevenori{(0.85,0.05)} %


\def\zoomnine{(0.15,0.05)} %
\def\zoomten{(0,0.05)} %

\def\ssizz{1cm} %
\def\ssmag{3}


\begin{figure*}[t]
\centering
\tikzstyle{img} = [rectangle, minimum width=\imgWidth]
    \centering
        \begin{subfigure}{\linewidth}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/ablation/input/o_b0c6c2f9_005.jpg}};
            \spy on \zoomsixori in node [left] at \rebigthree;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/ablation/original_warped/o_b0c6c2f9_005.jpg}};
            \spy on \zoomsix in node [left] at \rebigthree;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/ablation/refined_warped/o_b0c6c2f9_005.jpg}};
            \spy on \zoomsix in node [left] at \rebigthree;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/ablation/inpainted/o_b0c6c2f9_005.jpg}};
            \spy on \zoomsix in node [left] at \rebigthree;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/ablation/fused/o_b0c6c2f9_005.jpg}};
            \spy on \zoomsix in node [left] at \rebigthree;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/ablation/input/o_b8665a4d_0004.jpg}};
            \spy on \zoomsevenori in node [left] at \rebigfour;
    	\end{tikzpicture}
        \caption*{\centering Input \\ Image}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/ablation/original_warped/o_b8665a4d_0004.jpg}};
            \spy on \zoomseven in node [left] at \rebigfour;
    	\end{tikzpicture}
        \caption*{\centering Original Warped Image \\ (using Depth Anyting V2)}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/ablation/refined_warped/o_b8665a4d_0004.jpg}};
            \spy on \zoomseven in node [left] at \rebigfour;
    	\end{tikzpicture}
        \caption*{\centering Fixed Warped Image \\ (applying Depth Fixer)}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/ablation/inpainted/o_b8665a4d_0004.jpg}};
            \spy on \zoomseven in node [left] at \rebigfour;
    	\end{tikzpicture}
        \caption*{\centering Inpainted Image \\ (applying Scene Painter)}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/ablation/fused/o_b8665a4d_0004.jpg}};
            \spy on \zoomseven in node [left] at \rebigfour;
    	\end{tikzpicture}
        \caption*{\centering Fused Image \\ (applying Color Fuser)}
      \end{subfigure}
    \end{subfigure}
    \caption{Visual results on the AIM-500 dataset}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/ablation/input/00107668_0016.jpg}};
            \spy on \zoomfour in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/ablation/original_warped/00107668_0016.jpg}};
            \spy on \zoomfive in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/ablation/refined_warped/00107668_0016.jpg}};
            \spy on \zoomfive in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/ablation/inpainted/00107668_0016.jpg}};
            \spy on \zoomfive in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/ablation/fused/00107668_0016.jpg}};
            \spy on \zoomfive in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/ablation/input/00108533_0048.jpg}};
            \spy on \zoomnine in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{\centering Input \\ Image}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/ablation/original_warped/00108533_0048.jpg}};
            \spy on \zoomten in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{\centering Original Warped Image \\ (using Depth Anyting V2)}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/ablation/refined_warped/00108533_0048.jpg}};
            \spy on \zoomten in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{\centering Fixed Warped Image \\ (applying Depth Fixer)}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/ablation/inpainted/00108533_0048.jpg}};
            \spy on \zoomten in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{\centering Inpainted Image \\ (applying Scene Painter)}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/ablation/fused/00108533_0048.jpg}};
            \spy on \zoomten in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{\centering Fused Image \\ (applying Color Fuser)}
      \end{subfigure}
    \end{subfigure}
    \caption{Visual results on the Marvel-10K dataset}
    \end{subfigure}
    \vspace{-1.5em}
    \caption{\textbf{Visual results of ablation study} on the AIM-500 and Marvel-10K datasets. Due to depth estimation errors, the original warped images often contain broken or distorted structures in thin hairs. Our depth fixer improves the warping performance by fixing the soft boundary regions in the depth. The scene painter is employed to fill disoccluded regions in the warped images, but the inpainted results often suffer from hallucinated details that are inconsistent with the input image (\eg, see hairs in the \textcolor{green}{green} box, particularly in the Marvel-10K examples). By adaptively combining the warped and inpainted images, the color fuser produces high-quality results with consistent texture and geometry. }
    \label{fig:supp-ablation-visual}
\end{figure*}


==> figs/supp/fig-depth_est_visuals_aim.tex <==
\def\imgWidth{0.32\linewidth} %
\def\depthWidth{0.19\linewidth} %
\def\pointWidth{0.24\linewidth} %
\def\scc{(-1.9,-1.4)}


\def\rebigone{(-0.5, -0.55)} %
\def\rebigtwo{(1.6, -0.55)} %

\def\zoomone{(0.05,0.15)} %
\def\zoomtwo{(-0.83,0.15)} %
\def\zoomthree{(0,-0.9)} %
\def\zoomfour{(0.6,0.45)} %
\def\zoomfive{(-0.2,-0.9)} %

\def\zoomsix{(-0.7,0.4)} %
\def\zoomseven{(-0.65,0.98)} %
\def\zoomeight{(0,0.5)} %
\def\zoomnine{(0.2,0.6)} %

\def\ssizz{1.1cm} %
\def\ssmag{3}


\begin{figure*}[t]
\centering
\tikzstyle{img} = [rectangle, minimum width=\imgWidth]
    \centering
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_34d216ed/image.jpg}};
            \spy on \zoomone in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_34d216ed/dav2.jpg}};
            \spy on \zoomone in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_34d216ed/depth_pro.jpg}};
            \spy on \zoomone in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_34d216ed/unidepthv2.jpg}};
            \spy on \zoomone in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_34d216ed/ours.jpg}};
            \spy on \zoomone in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_7f008485/image.jpg}};
            \spy on \zoomtwo in node [left] at \rebigtwo;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_7f008485/dav2.jpg}};
            \spy on \zoomtwo in node [left] at \rebigtwo;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_7f008485/depth_pro.jpg}};
            \spy on \zoomtwo in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_7f008485/unidepthv2.jpg}};
            \spy on \zoomtwo in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_7f008485/ours.jpg}};
            \spy on \zoomtwo in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_aaa92d0a/image.jpg}};
            \spy on \zoomthree in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_aaa92d0a/dav2.jpg}};
            \spy on \zoomthree in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_aaa92d0a/depth_pro.jpg}};
            \spy on \zoomthree in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_aaa92d0a/unidepthv2.jpg}};
            \spy on \zoomthree in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_aaa92d0a/ours.jpg}};
            \spy on \zoomthree in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_c46e3ddb/image.jpg}};
            \spy on \zoomfour in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_c46e3ddb/dav2.jpg}};
            \spy on \zoomfour in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_c46e3ddb/depth_pro.jpg}};
            \spy on \zoomfour in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_c46e3ddb/unidepthv2.jpg}};
            \spy on \zoomfour in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_c46e3ddb/ours.jpg}};
            \spy on \zoomfour in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_c8c91101/image.jpg}};
            \spy on \zoomfive in node [left] at \rebigtwo;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_c8c91101/dav2.jpg}};
            \spy on \zoomfive in node [left] at \rebigtwo;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_c8c91101/depth_pro.jpg}};
            \spy on \zoomfive in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_c8c91101/unidepthv2.jpg}};
            \spy on \zoomfive in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_c8c91101/ours.jpg}};
            \spy on \zoomfive in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_e131f510/image.jpg}};
            \spy on \zoomsix in node [left] at \rebigtwo;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_e131f510/dav2.jpg}};
            \spy on \zoomsix in node [left] at \rebigtwo;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_e131f510/depth_pro.jpg}};
            \spy on \zoomsix in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_e131f510/unidepthv2.jpg}};
            \spy on \zoomsix in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_e131f510/ours.jpg}};
            \spy on \zoomsix in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_f95689c1/image.jpg}};
            \spy on \zoomseven in node [left] at \rebigtwo;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_f95689c1/dav2.jpg}};
            \spy on \zoomseven in node [left] at \rebigtwo;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_f95689c1/depth_pro.jpg}};
            \spy on \zoomseven in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_f95689c1/unidepthv2.jpg}};
            \spy on \zoomseven in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_f95689c1/ours.jpg}};
            \spy on \zoomseven in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_776a8d45/image.jpg}};
            \spy on \zoomeight in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_776a8d45/dav2.jpg}};
            \spy on \zoomeight in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_776a8d45/depth_pro.jpg}};
            \spy on \zoomeight in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_776a8d45/unidepthv2.jpg}};
            \spy on \zoomeight in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_776a8d45/ours.jpg}};
            \spy on \zoomeight in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_8e8380f0/image.jpg}};
            \spy on \zoomnine in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{Input Image}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_8e8380f0/dav2.jpg}};
            \spy on \zoomnine in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{Depth Anything V2}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_8e8380f0/depth_pro.jpg}};
            \spy on \zoomnine in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{Depth Pro}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_8e8380f0/unidepthv2.jpg}};
            \spy on \zoomnine in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{UniDepthV2}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/aim-500/o_8e8380f0/ours.jpg}};
            \spy on \zoomnine in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{Ours}
      \end{subfigure}
    \end{subfigure}
    \caption{\textbf{Qualitative comparison of depth estimation} on the AIM-500 dataset. }
    \label{fig:supp-depth-visual-aim}
\end{figure*}


==> figs/supp/fig-depth_est_visuals_p3m.tex <==
\def\imgWidth{0.32\linewidth} %
\def\depthWidth{0.19\linewidth} %
\def\pointWidth{0.24\linewidth} %
\def\scc{(-1.9,-1.4)}


\def\rebigone{(-0.5, -0.55)} %
\def\rebigtwo{(1.6, -0.55)} %

\def\zoomone{(1,0.15)} %
\def\zoomtwo{(0.7,0.5)} %
\def\zoomthree{(-1,0.9)} %

\def\zoomfour{(-0.8,0)} %
\def\zoomfive{(0.15,-0.15)} %

\def\zoomsix{(-0.6,0.5)} %
\def\zoomseven{(-0.12,0.95)} %
\def\zoomeight{(1.2,-0.8)} %
\def\zoomnine{(0.3,0.2)} %

\def\ssizz{1.1cm} %
\def\ssmag{3}


\begin{figure*}[t]
\centering
\tikzstyle{img} = [rectangle, minimum width=\imgWidth]
    \centering
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_48f2de97/image.jpg}};
            \spy on \zoomone in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_48f2de97/dav2.jpg}};
            \spy on \zoomone in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_48f2de97/depth_pro.jpg}};
            \spy on \zoomone in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_48f2de97/unidepthv2.jpg}};
            \spy on \zoomone in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_48f2de97/ours.jpg}};
            \spy on \zoomone in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_20a01024/image.jpg}};
            \spy on \zoomtwo in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_20a01024/dav2.jpg}};
            \spy on \zoomtwo in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_20a01024/depth_pro.jpg}};
            \spy on \zoomtwo in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_20a01024/unidepthv2.jpg}};
            \spy on \zoomtwo in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_20a01024/ours.jpg}};
            \spy on \zoomtwo in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_5c78dff0/image.jpg}};
            \spy on \zoomthree in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_5c78dff0/dav2.jpg}};
            \spy on \zoomthree in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_5c78dff0/depth_pro.jpg}};
            \spy on \zoomthree in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_5c78dff0/unidepthv2.jpg}};
            \spy on \zoomthree in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_5c78dff0/ours.jpg}};
            \spy on \zoomthree in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_008e4310/image.jpg}};
            \spy on \zoomfour in node [left] at \rebigtwo;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_008e4310/dav2.jpg}};
            \spy on \zoomfour in node [left] at \rebigtwo;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_008e4310/depth_pro.jpg}};
            \spy on \zoomfour in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_008e4310/unidepthv2.jpg}};
            \spy on \zoomfour in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_008e4310/ours.jpg}};
            \spy on \zoomfour in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_0ceedec5/image.jpg}};
            \spy on \zoomfive in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_0ceedec5/dav2.jpg}};
            \spy on \zoomfive in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_0ceedec5/depth_pro.jpg}};
            \spy on \zoomfive in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_0ceedec5/unidepthv2.jpg}};
            \spy on \zoomfive in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_0ceedec5/ours.jpg}};
            \spy on \zoomfive in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_8574915a/image.jpg}};
            \spy on \zoomsix in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_8574915a/dav2.jpg}};
            \spy on \zoomsix in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_8574915a/depth_pro.jpg}};
            \spy on \zoomsix in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_8574915a/unidepthv2.jpg}};
            \spy on \zoomsix in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_8574915a/ours.jpg}};
            \spy on \zoomsix in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_adba9f61/image.jpg}};
            \spy on \zoomseven in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_adba9f61/dav2.jpg}};
            \spy on \zoomseven in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_adba9f61/depth_pro.jpg}};
            \spy on \zoomseven in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_adba9f61/unidepthv2.jpg}};
            \spy on \zoomseven in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_adba9f61/ours.jpg}};
            \spy on \zoomseven in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_42a40c79/image.jpg}};
            \spy on \zoomeight in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_42a40c79/dav2.jpg}};
            \spy on \zoomeight in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_42a40c79/depth_pro.jpg}};
            \spy on \zoomeight in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_42a40c79/unidepthv2.jpg}};
            \spy on \zoomeight in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_42a40c79/ours.jpg}};
            \spy on \zoomeight in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_ffc0b723/image.jpg}};
            \spy on \zoomnine in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{Input Image}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_ffc0b723/dav2.jpg}};
            \spy on \zoomnine in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{Depth Anything V2}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_ffc0b723/depth_pro.jpg}};
            \spy on \zoomnine in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{Depth Pro}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_ffc0b723/unidepthv2.jpg}};
            \spy on \zoomnine in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{UniDepthV2}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/depth_est/p3m-10k/p_ffc0b723/ours.jpg}};
            \spy on \zoomnine in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{Ours}
      \end{subfigure}
    \end{subfigure}
    \caption{\textbf{Qualitative comparison of depth estimation} on the P3M-10K dataset. Human faces are manually blurred to protect privacy.}
    \label{fig:supp-depth-visual-p3m}
\end{figure*}


==> figs/supp/fig-nvs_visuals_aim.tex <==
\def\imgWidth{0.32\linewidth} %
\def\depthWidth{0.19\linewidth} %
\def\pointWidth{0.24\linewidth} %
\def\scc{(-1.9,-1.4)}


\def\rebigone{(-0.5, -0.55)} %
\def\rebigtwo{(1.6, -0.55)} %


\def\zoomone{(-0.3,0.75)} %
\def\zoomoneori{(-0.4,0.75)} %
\def\zoomonerecam{(-0.1,0.75)} %

\def\zoomtwo{(-0.8,-0.3)} %
\def\zoomtwoori{(-0.6,-0.25)} %

\def\zoomthree{(0,-0.9)} %
\def\zoomthreeori{(0,-0.8)} %


\def\zoomfour{(-0.65,0.75)} %
\def\zoomfourori{(-0.5,0.7)} %

\def\zoomfive{(-1.3,-0.95)} %
\def\zoomfiveori{(-1.2,-0.85)} %

\def\zoomsix{(0.15,0.3)} %
\def\zoomsixori{(0,0.25)} %


\def\zoomseven{(-0.7,-0.9)} %
\def\zoomsevenori{(-0.65,-0.8)} %

\def\zoomeight{(-0.4,0.2)} %
\def\zoomeightori{(-0.3,0.2)} %

\def\zoomnine{(-0.45,0.3)} %
\def\zoomnineori{(-0.3,0.25)} %

\def\ssizz{1.1cm} %
\def\ssmag{3}


\begin{figure*}[t]
\centering
\tikzstyle{img} = [rectangle, minimum width=\imgWidth]
    \centering
    
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_b0c6c2f9/input.jpg}};
            \spy on \zoomsevenori in node [left] at \rebigtwo;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_b0c6c2f9/viewcrafter.jpg}};
            \spy on \zoomseven in node [left] at \rebigtwo;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_b0c6c2f9/recammaster.jpg}};
            \spy on \zoomseven in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_b0c6c2f9/splatdiff.jpg}};
            \spy on \zoomseven in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_b0c6c2f9/ours.jpg}};
            \spy on \zoomseven in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_1467861e/input.jpg}};
            \spy on \zoomoneori in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_1467861e/viewcrafter.jpg}};
            \spy on \zoomone in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_1467861e/recammaster.jpg}};
            \spy on \zoomonerecam in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_1467861e/splatdiff.jpg}};
            \spy on \zoomone in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_1467861e/ours.jpg}};
            \spy on \zoomone in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_60104376/input.jpg}};
            \spy on \zoomtwoori in node [left] at \rebigtwo;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_60104376/viewcrafter.jpg}};
            \spy on \zoomtwo in node [left] at \rebigtwo;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_60104376/recammaster.jpg}};
            \spy on \zoomtwo in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_60104376/splatdiff.jpg}};
            \spy on \zoomtwo in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_60104376/ours.jpg}};
            \spy on \zoomtwo in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_660c8ca2/input.jpg}};
            \spy on \zoomthreeori in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_660c8ca2/viewcrafter.jpg}};
            \spy on \zoomthree in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_660c8ca2/recammaster.jpg}};
            \spy on \zoomthree in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_660c8ca2/splatdiff.jpg}};
            \spy on \zoomthree in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_660c8ca2/ours.jpg}};
            \spy on \zoomthree in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_67b293e1/input.jpg}};
            \spy on \zoomfourori in node [left] at \rebigtwo;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_67b293e1/viewcrafter.jpg}};
            \spy on \zoomfour in node [left] at \rebigtwo;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_67b293e1/recammaster.jpg}};
            \spy on \zoomfour in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_67b293e1/splatdiff.jpg}};
            \spy on \zoomfour in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_67b293e1/ours.jpg}};
            \spy on \zoomfour in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_730a673b/input.jpg}};
            \spy on \zoomfiveori in node [left] at \rebigtwo;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_730a673b/viewcrafter.jpg}};
            \spy on \zoomfive in node [left] at \rebigtwo;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_730a673b/recammaster.jpg}};
            \spy on \zoomfive in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_730a673b/splatdiff.jpg}};
            \spy on \zoomfive in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_730a673b/ours.jpg}};
            \spy on \zoomfive in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_84eeb5ed/input.jpg}};
            \spy on \zoomsixori in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_84eeb5ed/viewcrafter.jpg}};
            \spy on \zoomsix in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_84eeb5ed/recammaster.jpg}};
            \spy on \zoomsix in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_84eeb5ed/splatdiff.jpg}};
            \spy on \zoomsix in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_84eeb5ed/ours.jpg}};
            \spy on \zoomsix in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_ccf42a69/input.jpg}};
            \spy on \zoomeightori in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_ccf42a69/viewcrafter.jpg}};
            \spy on \zoomeight in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_ccf42a69/recammaster.jpg}};
            \spy on \zoomeight in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_ccf42a69/splatdiff.jpg}};
            \spy on \zoomeight in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_ccf42a69/ours.jpg}};
            \spy on \zoomeight in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_f937f968/input.jpg}};
            \spy on \zoomnineori in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{Input Image}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_f937f968/viewcrafter.jpg}};
            \spy on \zoomnine in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{ViewCrafter}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_f937f968/recammaster.jpg}};
            \spy on \zoomnine in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{ReCamMaster}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_f937f968/splatdiff.jpg}};
            \spy on \zoomnine in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{SplatDiff}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/aim-500/o_f937f968/ours.jpg}};
            \spy on \zoomnine in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{Ours}
      \end{subfigure}
    \end{subfigure}
    \caption{\textbf{Qualitative comparison of novel view synthesis} on the AIM-500 dataset.}
    \label{fig:supp-nvs-visual-aim}
\end{figure*}


==> figs/supp/fig-nvs_visuals_p3m.tex <==
\def\imgWidth{0.32\linewidth} %
\def\depthWidth{0.19\linewidth} %
\def\pointWidth{0.24\linewidth} %
\def\scc{(-1.9,-1.4)}


\def\rebigone{(-0.5, -0.55)} %
\def\rebigtwo{(1.6, -0.55)} %


\def\zoomone{(1.4,-0.05)} %
\def\zoomoneori{(1.02,-0.05)} %

\def\zoomtwo{(1.2,0.)} %
\def\zoomtwoori{(0.95,0.)} %

\def\zoomthree{(1,-0.6)} %
\def\zoomthreeori{(0.95,-0.6)} %
\def\zoomthreeview{(1.4,-0.6)} %
\def\zoomthreerecam{(1.3,-0.6)} %

\def\zoomfour{(1.3,0.8)} %
\def\zoomfourori{(1.05,0.75)} %

\def\zoomfive{(0.8,0.7)} %
\def\zoomfiveori{(0.6,0.6)} %

\def\zoomsix{(0.8,0.95)} %
\def\zoomsixori{(0.75,0.8)} %


\def\zoomseven{(0.5,0.5)} %
\def\zoomsevenori{(0.6,0.45)} %

\def\zoomeight{(-0.9,0.6)} %
\def\zoomeightori{(-0.7,0.55)} %

\def\zoomnine{(0.25,0.55)} %
\def\zoomnineori{(0.4,0.5)} %
\def\zoomnineview{(0.1,0.45)} %

\def\ssizz{1.1cm} %
\def\ssmag{3}
\def\ssizz{1.1cm} %
\def\ssmag{3}


\begin{figure*}[t]
\centering
\tikzstyle{img} = [rectangle, minimum width=\imgWidth]
    \centering
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_83e170ad/input.jpg}};
            \spy on \zoomfourori in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_83e170ad/viewcrafter.jpg}};
            \spy on \zoomfour in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_83e170ad/recammaster.jpg}};
            \spy on \zoomfour in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_83e170ad/splatdiff.jpg}};
            \spy on \zoomfour in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_83e170ad/ours.jpg}};
            \spy on \zoomfour in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_3acb0293/input.jpg}};
            \spy on \zoomtwoori in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_3acb0293/viewcrafter.jpg}};
            \spy on \zoomtwo in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_3acb0293/recammaster.jpg}};
            \spy on \zoomtwo in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_3acb0293/splatdiff.jpg}};
            \spy on \zoomtwo in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_3acb0293/ours.jpg}};
            \spy on \zoomtwo in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_0ff9eb03/input.jpg}};
            \spy on \zoomoneori in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_0ff9eb03/viewcrafter.jpg}};
            \spy on \zoomone in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_0ff9eb03/recammaster.jpg}};
            \spy on \zoomone in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_0ff9eb03/splatdiff.jpg}};
            \spy on \zoomone in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_0ff9eb03/ours.jpg}};
            \spy on \zoomone in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_4fc06d9b/input.jpg}};
            \spy on \zoomthreeori in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_4fc06d9b/viewcrafter.jpg}};
            \spy on \zoomthreeview in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_4fc06d9b/recammaster.jpg}};
            \spy on \zoomthreerecam in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_4fc06d9b/splatdiff.jpg}};
            \spy on \zoomthree in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_4fc06d9b/ours.jpg}};
            \spy on \zoomthree in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_9ab20ac0/input.jpg}};
            \spy on \zoomfiveori in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_9ab20ac0/viewcrafter.jpg}};
            \spy on \zoomfive in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_9ab20ac0/recammaster.jpg}};
            \spy on \zoomfive in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_9ab20ac0/splatdiff.jpg}};
            \spy on \zoomfive in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_9ab20ac0/ours.jpg}};
            \spy on \zoomfive in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_a9065632/input.jpg}};
            \spy on \zoomsixori in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_a9065632/viewcrafter.jpg}};
            \spy on \zoomsix in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_a9065632/recammaster.jpg}};
            \spy on \zoomsix in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_a9065632/splatdiff.jpg}};
            \spy on \zoomsix in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_a9065632/ours.jpg}};
            \spy on \zoomsix in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_aeac51d7/input.jpg}};
            \spy on \zoomsevenori in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_aeac51d7/viewcrafter.jpg}};
            \spy on \zoomseven in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_aeac51d7/recammaster.jpg}};
            \spy on \zoomseven in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_aeac51d7/splatdiff.jpg}};
            \spy on \zoomseven in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_aeac51d7/ours.jpg}};
            \spy on \zoomseven in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_d2cbcaaf/input.jpg}};
            \spy on \zoomeightori in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_d2cbcaaf/viewcrafter.jpg}};
            \spy on \zoomeight in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_d2cbcaaf/recammaster.jpg}};
            \spy on \zoomeight in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_d2cbcaaf/splatdiff.jpg}};
            \spy on \zoomeight in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_d2cbcaaf/ours.jpg}};
            \spy on \zoomeight in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_d4999761/input.jpg}};
            \spy on \zoomnineori in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{Input Image}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_d4999761/viewcrafter.jpg}};
            \spy on \zoomnineview in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{ViewCrafter}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_d4999761/recammaster.jpg}};
            \spy on \zoomnine in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{ReCamMaster}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_d4999761/splatdiff.jpg}};
            \spy on \zoomnine in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{SplatDiff}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/novel_view/p3m-10k/p_d4999761/ours.jpg}};
            \spy on \zoomnine in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{Ours}
      \end{subfigure}
    \end{subfigure}
    \caption{\textbf{Qualitative comparison of novel view synthesis} on the P3M-10K dataset. Human faces are manually blurred to protect privacy.}
    \label{fig:supp-nvs-visual-p3m}
\end{figure*}


==> figs/supp/fig-plug-depth.tex <==
\def\imgWidth{0.32\linewidth} %
\def\depthWidth{0.24\linewidth} %
\def\pointWidth{0.24\linewidth} %
\def\scc{(-1.9,-1.4)}


\def\rebigone{(-0.9, 0.83)} %
\def\rebigtwo{(2, -0.83)} %
\def\rebigthree{(-0.93, -0.55)} %

\def\zoomone{(-1.1,-1)} %
\def\zoomtwo{(0.8,0.05)} %


\def\zoomthree{(-0.2,-0.22)} %
\def\zoomfour{(-0.42,-0.25)} %
\def\zoomfive{(-0.42,-0.28)} %
\def\zoomsix{(-0.1,-0.15)} %

\def\ssizz{1.1cm} %
\def\ssmag{3}


\begin{figure*}[t]
\centering
\tikzstyle{img} = [rectangle, minimum width=\imgWidth]
    \centering
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/plug_and_play/depthpro/cropped.jpg}};
            \spy on \zoomone in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{Input Image}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/plug_and_play/depthpro/original.jpg}};
            \spy on \zoomone in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{Depth Pro}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/plug_and_play/depthpro/gate.jpg}};
            \spy on \zoomone in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{Predicted Gate}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/plug_and_play/depthpro/refined.jpg}};
            \spy on \zoomone in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{Fixed Depth (Ours)}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/plug_and_play/unidepthv2/cropped.jpg}};
            \spy on \zoomtwo in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{Input Image}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/plug_and_play/unidepthv2/original.jpg}};
            \spy on \zoomtwo in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{UniDepthV2}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/plug_and_play/unidepthv2/gate.jpg}};
            \spy on \zoomtwo in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{Predicted Gate}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/plug_and_play/unidepthv2/refined.jpg}};
            \spy on \zoomtwo in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{Fixed Depth (Ours)}
      \end{subfigure}
      \caption{Plug-and-play refinement on image-based depth models}
      \label{fig:supp-plug-depth}
    \end{subfigure}
    \\ %
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/plug_and_play/video_depth_anything/images/0026.jpg}};
            \spy on \zoomthree in node [left] at \rebigthree;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/plug_and_play/video_depth_anything/ori_depth/0026.jpg}};
            \spy on \zoomthree in node [left] at \rebigthree;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/plug_and_play/video_depth_anything/gates/0026.jpg}};
            \spy on \zoomthree in node [left] at \rebigthree;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/plug_and_play/video_depth_anything/refined_depth/0026.jpg}};
            \spy on \zoomthree in node [left] at \rebigthree;
    	\end{tikzpicture}
      \end{subfigure}
      \\
          \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/plug_and_play/video_depth_anything/images/0038.jpg}};
            \spy on \zoomfour in node [left] at \rebigthree;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/plug_and_play/video_depth_anything/ori_depth/0038.jpg}};
            \spy on \zoomfour in node [left] at \rebigthree;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/plug_and_play/video_depth_anything/gates/0038.jpg}};
            \spy on \zoomfour in node [left] at \rebigthree;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/plug_and_play/video_depth_anything/refined_depth/0038.jpg}};
            \spy on \zoomfour in node [left] at \rebigthree;
    	\end{tikzpicture}
      \end{subfigure}
      \\
          \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/plug_and_play/video_depth_anything/images/0042.jpg}};
            \spy on \zoomfive in node [left] at \rebigthree;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/plug_and_play/video_depth_anything/ori_depth/0042.jpg}};
            \spy on \zoomfive in node [left] at \rebigthree;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/plug_and_play/video_depth_anything/gates/0042.jpg}};
            \spy on \zoomfive in node [left] at \rebigthree;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/plug_and_play/video_depth_anything/refined_depth/0042.jpg}};
            \spy on \zoomfive in node [left] at \rebigthree;
    	\end{tikzpicture}
      \end{subfigure}
          \\
          \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/plug_and_play/video_depth_anything/images/0051.jpg}};
            \spy on \zoomsix in node [left] at \rebigthree;
    	\end{tikzpicture}
        \caption*{Input Video Frames}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/plug_and_play/video_depth_anything/ori_depth/0051.jpg}};
            \spy on \zoomsix in node [left] at \rebigthree;
    	\end{tikzpicture}
        \caption*{Video Depth Anything}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/plug_and_play/video_depth_anything/gates/0051.jpg}};
            \spy on \zoomsix in node [left] at \rebigthree;
    	\end{tikzpicture}
        \caption*{Predicted Gate}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/plug_and_play/video_depth_anything/refined_depth/0051.jpg}};
            \spy on \zoomsix in node [left] at \rebigthree;
    	\end{tikzpicture}
        \caption*{Fixed Depth (Ours)}
      \end{subfigure}
      \caption{Plug-and-play refinement on video-based depth models}
      \label{fig:supp-plug-video-depth}
    \end{subfigure}
    \vspace{-1.5em}
    \caption{\textbf{Plug-and-play performance of depth fixer.} The depth fixer can be integrated with different depth models, \eg, image-based models in (a) and video-based models in (b),  in a plug-and-play fashion for soft boundary refinement. Although the depth fixer is trained only on image datasets, it can be directly applied to improve video-based models such as Video Depth Anything~\cite{chen2025videodepthanything}, without additional re-training. Leveraging the gated residual mechanism, the depth fixer preserves the temporal consistency of the video depth model while achieving stable performance in identifying soft boundaries and recovering fine-grained details, even in complex scenes with occlusions. }
    \label{fig:supp-plug-and-play}
\end{figure*}













==> figs/supp/fig-robustness_scene.tex <==
\def\imgWidth{0.32\linewidth} %
\def\depthWidth{0.24\linewidth} %
\def\pointWidth{0.24\linewidth} %
\def\scc{(-1.9,-1.4)}


\def\rebigone{(-0.9, -0.6)} %
\def\rebigtwo{(2.0, -0.6)} %
\def\rebigthree{(-0.9, 0.6)} %

\def\zoomone{(-0.5,-0)} %
\def\zoomtwo{(-1.2,0.8)} %

\def\zoomthree{(-0.68,0.33)} %

\def\ssizz{1.1cm} %
\def\ssmag{3}


\begin{figure*}[t]
\centering
\tikzstyle{img} = [rectangle, minimum width=\imgWidth]
    \centering
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/robustness/diff_scene/antman3_104219/image.jpg}};
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/robustness/diff_scene/antman3_104219/dav2.jpg}};
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/robustness/diff_scene/antman3_104219/gate.jpg}};
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/robustness/diff_scene/antman3_104219/ours.jpg}};
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/robustness/diff_scene/blackpanther2_138669/image.jpg}};
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/robustness/diff_scene/blackpanther2_138669/dav2.jpg}};
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/robustness/diff_scene/blackpanther2_138669/gate.jpg}};
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/robustness/diff_scene/blackpanther2_138669/ours.jpg}};
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/robustness/diff_scene/gotg3_00135774/image.jpg}};
            \spy on \zoomthree in node [left] at \rebigthree;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/robustness/diff_scene/gotg3_00135774/dav2.jpg}};
            \spy on \zoomthree in node [left] at \rebigthree;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/robustness/diff_scene/gotg3_00135774/gate.jpg}};
            \spy on \zoomthree in node [left] at \rebigthree;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/robustness/diff_scene/gotg3_00135774/ours.jpg}};
            \spy on \zoomthree in node [left] at \rebigthree;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/robustness/diff_scene/gotg3_00086480/image.jpg}};
            \spy on \zoomone in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/robustness/diff_scene/gotg3_00086480/dav2.jpg}};
            \spy on \zoomone in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/robustness/diff_scene/gotg3_00086480/gate.jpg}};
            \spy on \zoomone in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/robustness/diff_scene/gotg3_00086480/ours.jpg}};
            \spy on \zoomone in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/robustness/diff_scene/thor4_126224/image.jpg}};
            \spy on \zoomtwo in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{Input Image}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/robustness/diff_scene/thor4_126224/dav2.jpg}};
            \spy on \zoomtwo in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{Depth Anything V2}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/robustness/diff_scene/thor4_126224/gate.jpg}};
            \spy on \zoomtwo in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{Predicted Gate}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/robustness/diff_scene/thor4_126224/ours.jpg}};
            \spy on \zoomtwo in node [left] at \rebigtwo;
    	\end{tikzpicture}
        \caption*{Fixed Depth (Ours)}
      \end{subfigure}
    \end{subfigure}
    \vspace{-1.5em}
    \caption{\textbf{Performance of depth fixer under challenging scenarios.} The regions with the predicted gate $G<1$ indicate the estimated soft boundary regions. Even under complex environments, \eg, heavy occlusion, extreme lighting conditions, and multiple targets, our depth fixer can automatically identify soft boundary regions and perform precise fixing. }
    \label{fig:supp-robust-scene}
\end{figure*}


==> figs/supp/fig-stereo_visuals_marvel.tex <==
\def\imgWidth{0.32\linewidth} %
\def\depthWidth{0.19\linewidth} %
\def\pointWidth{0.24\linewidth} %
\def\scc{(-1.9,-1.4)}



\def\rebigone{(-0.6, -0.44)} %
\def\rebigtwo{(1.6, -0.44)} %

\def\zoomone{(-1.48,0.6)} %
\def\zoomtwo{(-0.5,0.2)} %
\def\zoomthree{(-0.3,0.65)} %
\def\zoomfour{(-1.2,-0.5)} %
\def\zoomfive{(-0.3,-0.35)} %

\def\zoomsix{(-0.45,0.35)} %
\def\zoomsixsec{(-0.52,0.35)} %

\def\zoomseven{(-0.5,-0.8)} %
\def\zoomeight{(0.15,0.15)} %
\def\zoomnine{(-0.88,-0.05)} %
\def\zoomten{(-1,0.35)} %

\def\ssizz{1cm} %
\def\ssmag{3}


\begin{figure*}[t]
\centering
\tikzstyle{img} = [rectangle, minimum width=\imgWidth]
    \centering
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/thor4/26985/left.jpg}};
            \spy on \zoomnine in node [left] at \rebigtwo;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/thor4/26985/right.jpg}};
            \spy on \zoomnine in node [left] at \rebigtwo;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/thor4/26985/mono2stereo.jpg}};
            \spy on \zoomnine in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/thor4/26985/stereocrafter.jpg}};
            \spy on \zoomnine in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/thor4/26985/ours.jpg}};
            \spy on \zoomnine in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/gotg3/00040213/left.jpg}};
            \spy on \zoomfour in node [left] at \rebigtwo;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/gotg3/00040213/right.jpg}};
            \spy on \zoomfour in node [left] at \rebigtwo;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/gotg3/00040213/mono2stereo.jpg}};
            \spy on \zoomfour in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/gotg3/00040213/stereocrafter.jpg}};
            \spy on \zoomfour in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/gotg3/00040213/ours.jpg}};
            \spy on \zoomfour in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/gotg3/00179447/left.jpg}};
            \spy on \zoomsix in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/gotg3/00179447/right.jpg}};
            \spy on \zoomsix in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/gotg3/00179447/mono2stereo.jpg}};
            \spy on \zoomsix in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/gotg3/00179447/stereocrafter.jpg}};
            \spy on \zoomsixsec in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/gotg3/00179447/ours.jpg}};
            \spy on \zoomsixsec in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/thor4/126224/left.jpg}};
            \spy on \zoomseven in node [left] at \rebigtwo;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/thor4/126224/right.jpg}};
            \spy on \zoomseven in node [left] at \rebigtwo;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/thor4/126224/mono2stereo.jpg}};
            \spy on \zoomseven in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/thor4/126224/stereocrafter.jpg}};
            \spy on \zoomseven in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/thor4/126224/ours.jpg}};
            \spy on \zoomseven in node [left] at \rebigtwo;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/thor4/145700/left.jpg}};
            \spy on \zoomeight in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/thor4/145700/right.jpg}};
            \spy on \zoomeight in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/thor4/145700/mono2stereo.jpg}};
            \spy on \zoomeight in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/thor4/145700/stereocrafter.jpg}};
            \spy on \zoomeight in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/thor4/145700/ours.jpg}};
            \spy on \zoomeight in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/thor4/78470/left.jpg}};
            \spy on \zoomone in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/thor4/78470/right.jpg}};
            \spy on \zoomone in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/thor4/78470/mono2stereo.jpg}};
            \spy on \zoomone in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/thor4/78470/stereocrafter.jpg}};
            \spy on \zoomone in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/thor4/78470/ours.jpg}};
            \spy on \zoomone in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/blackpanther2/198485/left.jpg}};
            \spy on \zoomtwo in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/blackpanther2/198485/right.jpg}};
            \spy on \zoomtwo in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/blackpanther2/198485/mono2stereo.jpg}};
            \spy on \zoomtwo in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/blackpanther2/198485/stereocrafter.jpg}};
            \spy on \zoomtwo in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/blackpanther2/198485/ours.jpg}};
            \spy on \zoomtwo in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/blackpanther2/211032/left.jpg}};
            \spy on \zoomthree in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/blackpanther2/211032/right.jpg}};
            \spy on \zoomthree in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/blackpanther2/211032/mono2stereo.jpg}};
            \spy on \zoomthree in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/blackpanther2/211032/stereocrafter.jpg}};
            \spy on \zoomthree in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/blackpanther2/211032/ours.jpg}};
            \spy on \zoomthree in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/gotg3/00041078/left.jpg}};
            \spy on \zoomfive in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/gotg3/00041078/right.jpg}};
            \spy on \zoomfive in node [left] at \rebigone;
    	\end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/gotg3/00041078/mono2stereo.jpg}};
            \spy on \zoomfive in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/gotg3/00041078/stereocrafter.jpg}};
            \spy on \zoomfive in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/gotg3/00041078/ours.jpg}};
            \spy on \zoomfive in node [left] at \rebigone;
    	\end{tikzpicture}
      \end{subfigure}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
    \centering
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/thor4/20375/left.jpg}};
            \spy on \zoomten in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{Left View}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/thor4/20375/right.jpg}};
            \spy on \zoomten in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{Right View}
    \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/thor4/20375/mono2stereo.jpg}};
            \spy on \zoomten in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{Mono2Stereo}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/thor4/20375/stereocrafter.jpg}};
            \spy on \zoomten in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{StereoCrafter}
      \end{subfigure}
    \begin{subfigure}{\depthWidth}
        \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
            \node [align=center, img] {\includegraphics[width=\textwidth]{imgs/supp/stereo_conv/thor4/20375/ours.jpg}};
            \spy on \zoomten in node [left] at \rebigone;
    	\end{tikzpicture}
        \caption*{Ours}
      \end{subfigure}
    \end{subfigure}
    \caption{\textbf{Qualitative comparison of stereo conversion} on the Marvel-10K dataset.}
    \label{fig:supp-stereo-visuals-marvel}
\end{figure*}

